SumComp: Coding for Digital Over-the-Air Computation via the Ring of Integers

Communication and computation are traditionally treated as separate entities, allowing for individual optimizations. However, many applications focus on local information's functionality rather than the information itself. For such cases, harnessing interference for computation in a multiple access channel through digital over-the-air computation can notably increase the computation, as established by the ChannelComp method. However, the coding scheme originally proposed in ChannelComp may suffer from high computational complexity because it is general and is not optimized for specific modulation categories. Therefore, this study considers a specific category of digital modulations for over-the-air computations, QAM and PAM, for which we introduce a novel coding scheme called SumComp. Furthermore, we derive an MSE analysis for SumComp coding in the computation of the arithmetic mean function and establish an upper bound on the MAE for a set of nomographic functions. Simulation results affirm the superior performance of SumComp coding compared to traditional analog over-the-air computation and the original coding in ChannelComp approaches regarding both MSE and MAE over a noisy multiple access channel. Specifically, SumComp coding shows approximately $10$ dB improvements for computing arithmetic and geometric mean on the normalized MSE for low noise scenarios.

==> Figs/Fig_ChannelComp.tex <==
\begin{figure*}
\centering
\subfigure[Arithmetic mean]{
 \label{fig:QunNMSE(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR~(dB)$},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=4.5cm,
        xmin=-15, xmax=19,
        ymin=2e-5, ymax=1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=eggplant,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelSumA]
    {Data/NMSEerror.dat};
    \addplot[
        color=darklavender,
        mark=diamond,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2.5pt,
        ]
    table[x=SNR,y=ChannelCompA]
    {Data/NMSEerror.dat};
     \addplot[
        color=bluegray,
        mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=OATA]
    {Data/NMSEerror.dat};
    \addplot[
        color=cadmiumgreen,
        mark=star,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDMA]
    {Data/NMSEerror.dat};
    \legend{SumComp coding $\sum$, ChannelComp~\cite{Saeed2023ChannelComp}  $\sum $,AirComp$\sum$, OFDMA$\sum$};
    \end{axis}
\end{tikzpicture}
}   \subfigure[Geometric mean]{
 \label{fig:QunNMSE(b)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR~(dB)$},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.48\textwidth,
        height=4.5cm,
        xmin=-15, xmax=19,
        ymin=5e-5, ymax=10,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
 % ==================== QUAD
    \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelSumG]
    {Data/NMSEerror.dat};
    \addplot[
        color=darklavender,
        mark=diamond,
        line width=1pt,
        mark size=2.5pt,
        ]
    table[x=SNR,y=ChannelCompG]
    {Data/NMSEerror.dat};
     \addplot[
        color=bluegray,
         mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OATG]
    {Data/NMSEerror.dat};
    \addplot[
        color=cadmiumgreen,
        mark=star,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDMG]
    {Data/NMSEerror.dat};
    \legend{SumComp coding$\prod$, ChannelComp~\cite{Saeed2023ChannelComp}  $\prod$,AirComp $\prod$,OFDMA $\prod$};
    \end{axis}
\end{tikzpicture}



}
  \caption{Performance comparison between SumComp coding, coding in ChannelComp, AirComp, and OFDMA in terms of NMSE  averaged over $N_s =5\times10^4$  Monte Carlo trials, when values of the function to be computed are originally quantized. The input values are set to $s_k=\{1, 2, \ldots, 64\}$  for the arithmetic mean, and $s_k=\{1, \ldots, 8\}$ for the geometric mean functions. Specifically, the desired functions are $f_1 = \sum_{k=1}^{10}s_k/K$,$f_2 = (\prod_{k=1}^4s_k)^{\tfrac{1}{K}}$.} 
  \label{fig:QunNMSE}  
\end{figure*}

==> Figs/Fig_Complixity.tex <==
\begin{figure*}[!t]
\centering
\subfigure[Encoder $q = 4$]{
    \label{fig:FlopsK}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K$},
        ylabel={\# BOPs},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.25\textwidth,
        height=4cm,
        xmin=1, xmax=47,
        ymin=10, ymax=10^19,
        % xtick={-25,-20, -5, 0, 5, 10,25},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.8,0.95)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=K,y=EncodeSumComp]
    {Data/ComplexityvsK.dat};
    \addplot[
        color=darklavender,
        mark=diamond,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=K,y=EncodeChannelComp]
    {Data/ComplexityvsK.dat};
    % \legend{SumComp coding, ChannelComp~\cite{Saeed2023ChannelComp}};
    \end{axis}
\end{tikzpicture}}\subfigure[Encoder $K=10$]{
    \label{fig:Flopsq}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$q$},
        % ylabel={\# BOPs},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.25\textwidth,
        height=4cm,
        xmin=2, xmax=128,
        ymin=1, ymax=5*10^27,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.8,0.95)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=q,y=EncodeSumComp]
    {Data/Complexityvsq.dat};
    \addplot[
        color=darklavender,
        mark = diamond,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=q,y=EncodeChannelComp]
    {Data/Complexityvsq.dat};
    % \legend{SumComp coding, ChannelComp~\cite{Saeed2023ChannelComp}};
    \end{axis}
\end{tikzpicture}

}\subfigure[Decoder $q = 4$]{
    \label{fig:FlopsKDe}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K$},
        % ylabel={\# BOPs},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.25\textwidth,
        height=4cm,
        xmin=1, xmax=47,
        ymin=1, ymax=10^28,
        % xtick={-25,-20, -5, 0, 5, 10,25},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.8,0.95)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=K,y=DecodeSumComp]
    {Data/ComplexityvsK.dat};
    \addplot[
        color=darklavender,
        mark=diamond,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=K,y=DecodeChannelComp]
    {Data/ComplexityvsK.dat};
    % \legend{SumComp coding, ChannelComp~\cite{Saeed2023ChannelComp}};
    \end{axis}
\end{tikzpicture}}\subfigure[Decoder $K=10$]{
    \label{fig:FlopsqDe}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$q$},
        % ylabel={\# BOPs},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width= 0.25\textwidth,
        height=4cm,
        xmin=2, xmax=128,
        ymin=10, ymax=10^21,
        % xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.45)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[
        color=eggplant,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=q,y=DecodeSumComp]
    {Data/Complexityvsq.dat};
    \addplot[
        color=darklavender,
        mark = diamond,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=q,y=DecodeChannelComp]
    {Data/Complexityvsq.dat};
    \legend{SumComp coding, ChannelComp~\cite{Saeed2023ChannelComp}};
    \end{axis}
\end{tikzpicture}

}

  \caption{ Computational complexity for both encoder and decoder of SumComp coding and coding in ChannelComp in terms of BOPs. Figures \ref{fig:FlopsK} and \ref{fig:FlopsKDe} show the encoder's and decoder's complexity when $q=4$ for different numbers of node $K$, respectively.  Similarly, Figures \ref{fig:Flopsq} and \ref{fig:FlopsqDe} show the encoder's and decoder's complexity when $K=10$ for different quantization levels $q$, respectively. }
  \label{fig:Complixity}
\end{figure*}


==> Figs/Fig_GroupCS.tex <==
\begin{figure*}
    \centering

\scalebox{0.9}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and % Set the spacing between grid cells


% Rectangle 3
\draw[draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 } , rounded corners=25pt] (330pt, 135pt) rectangle (490pt, 5pt) {};

% Rectangle 2
\draw[draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 } , rounded corners=25pt] (155pt, 135pt) rectangle (295pt, 5pt) {};




% Rectangle 1
\draw[draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 } , rounded corners=10pt] (-60pt, 95pt) rectangle (110pt, 60pt) {};

\draw[draw opacity=1,dash pattern={on 0.84pt off 2.51pt}][rounded corners=4pt] (-28pt, 85pt) rectangle (80pt, 70pt) {};

%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ] [dash pattern={on 4.5pt off 4.5pt}]  (-55,103) -- (120,103) ;








%Shape: Polygon Curved [id:ds41199055568154774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.19 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (499.14,59.34) .. controls (506.57,51.85) and (598.98,51) .. (590.62,69.73) .. controls (582.26,88.47) and (574.12,101.49) .. (587.61,126.87) .. controls (601.09,152.25) and (533.94,156.51) .. (501.45,144.34) .. controls (468.95,132.16) and (491.71,66.84) .. (499.14,59.34) -- cycle ;






\def\spacing{12}
\def\shift{-7}
\def\circleSize{2.2} 
% Define the colors for each diagonal

% fill={rgb, 255:red, 139; green, 87; blue, 42 } 


\definecolor{redr}{RGB}{139, 87, 42}
\definecolor{greenr}{RGB}{80, 227, 194}
\definecolor{oranger}{RGB}{245, 166, 35}
\definecolor{bluer}{RGB}{74, 144, 226}
\definecolor{cyanr}{RGB}{184, 233, 134}
\definecolor{jjjdd}{RGB}{208, 2, 27}
\definecolor{tttbbb}{RGB}{65, 117, 8}
\definecolor{grayr}{RGB}{74, 74, 74}
\definecolor{purpler}{RGB}{144, 19, 254}
\definecolor{ddccc}{RGB}{149, 174, 122}
\definecolor{ddyyyy}{RGB}{100, 100, 80}
\definecolor{wwwwyyy}{RGB}{100, 100, 253}



\begin{scope}[shift={(-55,103)}]

\fill[magenta] (0, 0) circle (\circleSize);
\fill[cyan] (\spacing,0) circle (\circleSize);
\fill[jjjdd] (2*\spacing,0) circle (\circleSize);
\fill[tttbbb] (3*\spacing,0) circle (\circleSize);
\fill[grayr] (4*\spacing, 0) circle (\circleSize);
\fill[tttbbb] (5*\spacing, 0) circle (\circleSize);
\fill[greenr] (6*\spacing, 0) circle (\circleSize);
\fill[bluer] (7*\spacing, 0) circle (\circleSize);
\fill[oranger] (8*\spacing, 0) circle (\circleSize);
\fill[redr] (9*\spacing, 0) circle (\circleSize);
\fill[cyanr] (10*\spacing, 0) circle (\circleSize);
\fill[jjjdd] (11*\spacing, 0) circle (\circleSize);
\fill[purpler] (12*\spacing, 0) circle (\circleSize);
\fill[ddccc] (13*\spacing, 0) circle (\circleSize);
\fill[ddyyyy] (14*\spacing, 0) circle (\circleSize);
\fill[wwwwyyy] (15*\spacing, 0) circle (\circleSize);

\end{scope}

\def\spacing{18}

\begin{scope}[shift={(235,30)}]
    


\foreach \i in {0,...,7} {
          
    \foreach \j in {0,...,7} {
        \ifnum\i=\j
            \fill[oranger] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-1
            \fill[bluer] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-2
            \fill[greenr] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-3
            \fill[tttbbb] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-4
            \fill[grayr] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-5
            \fill[jjjdd] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-6
            \fill[cyan] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-7
            \fill[magenta] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+1
             \fill[redr] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+2
            \fill[cyanr] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+3
            \fill[jjjdd] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+4
            \fill[purpler] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+5
            \fill[ddccc] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+6
            \fill[ddyyyy] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+7
            \fill[wwwwyyy] (\i*\spacing, \j*\spacing) circle (\circleSize);
        \fi
    }
}


\end{scope}

\begin{scope}[shift={(500,30)}]


\foreach \i in {0,...,7} {
          
    \foreach \j in {0,...,7} {
        \ifnum\i=\j
            \fill[oranger] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-1
            \fill[bluer] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-2
            \fill[greenr] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-3
            \fill[tttbbb] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-4
            \fill[grayr] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-5
            \fill[jjjdd] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-6
            \fill[cyan] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j-7
            \fill[magenta] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+1
             \fill[redr] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+2
            \fill[cyanr] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+3
            \fill[jjjdd] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+4
            \fill[purpler] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+5
            \fill[ddccc] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+6
            \fill[ddyyyy] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
        \ifnum\i=\numexpr\j+7
            \fill[wwwwyyy] (\i*\spacing + \j*\shift, \j*\spacing) circle (\circleSize);
        \fi
    }
}
\end{scope}


%Straight arrow
\draw[-latex]    (468,157) -- (476,140) ;
%Straight
\draw[-latex]    (468,157) -- (487,157) ;
%Straight 
\draw[-latex]    (252,156) -- (270,156) ;

\draw[-latex]    (252,156) -- (252,140) ;



















%Shape: Ellipse [id:dp6823689455509494] 








%Rounded Rect






% Text Node
\draw (185,80) node   {$\mathcal{E}(\cdot)$};
% Text Node
\draw[-latex]    (165,100) -- (205,100) ;


\draw (637,57) node   [font=\small]  {$\mathcal{X}$};
\draw[-latex]    (590,60) .. controls (610,57) and (605,55) .. (630,57) ;

% Text Node
\draw (140,90) node  [font=\small]  {$\mathbb{Z}$};
% Text Node
\draw (620,15) node [font=\small]  {$\mathbb{Z}[\rho]$};
% Text Node
\draw (375,20) node  [font=\small]  {$\mathbb{G}$};
% Text Node
\draw (420,80) node   {$\mathcal{G}_{\rho}(\cdot)$};
% Text Node
\draw[-latex]    (395,100) -- (435,100) ;

\draw (563.8,66.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Lambda_{q}$};
% Text Node
\draw (252.91,164.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (110,120) node  [font=\scriptsize]  {$\mathbb{Z}_{q}$};
% Text Node
\draw (240,145) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (471.04,165.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (458.64,147.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho$};


\end{tikzpicture}
}


    
    \caption{The complete encoding procedure. The output of preprocessing function $c_k\in \mathbb{Z}_q$ is first encoded to Gaussian integers $\mathbb{G}$ using the encoder $\mathcal{E}(\cdot)$. Then, using $\mathcal{G}_{\rho}$, we map the output value to a general ring of integers $\mathbb{Z}[\rho]$. Finally, node $k$ selects subset $\Lambda_q$ of $\mathbb{Z}[\rho]$ as the final constellation points to transmit over the MAC. }
    \label{fig:GroupChSum}
\end{figure*}

==> Figs/Fig_Hexagonal.tex <==
\begin{figure}[!t]
    \centering
    \subfigure[$(q_{1},q_{2}) =(2,3)$]{\label{fig:Hexagonal(a)}
    
\scalebox{0.6}{

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw[draw opacity=0][fill=pearl , rounded corners=25pt] (100pt, 150pt) rectangle (300pt, 10pt) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (100pt,80pt) -- (300pt,80pt) ;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (200pt,10pt) -- (200pt,150pt) ;

 \draw[fill=black!90] (110pt,80pt) node{}  circle  (3.5);
 \draw (110pt,70pt) node  {\footnotesize $7$};

\draw[fill=black!90] (170pt,80pt) node{}  circle  (3.5);
\draw (170pt,70pt) node  {\footnotesize $5$};

\draw[fill=black!90] (230pt,80pt) node{}  circle  (3.5);
\draw (230pt,70pt) node  {\footnotesize $3$};


\draw[fill=black!90] (290pt,80pt) node{}  circle  (3.5);
\draw (290pt,70pt) node  {\footnotesize $1$};


\draw[fill=black!90] (170pt,30pt) node{}  circle  (3.5);
\draw (170pt,20pt) node  {\footnotesize $8$};

\draw[fill=black!90] (170pt,130pt) node{}  circle  (3.5);
\draw (170pt,120pt) node  {\footnotesize $2$};

\draw[fill=black!90] (230pt,30pt) node{}  circle  (3.5);
\draw (230pt,20pt) node  {\footnotesize $6$};

\draw[fill=black!90] (230pt,130pt) node{}  circle  (3.5);
\draw (230pt,120pt) node  {\footnotesize $0$};


\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] (210pt,130pt) node  {\footnotesize $q_1$};


\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }] (225pt,130pt) .. controls (210pt,145pt) and (190pt,145pt) .. (175pt,130pt) ;

\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }] (235pt,125pt) .. controls (245pt,110pt) and (245pt,100pt) .. (235pt,85pt) ;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] (250pt,105pt) node  {\footnotesize $q_2$};


\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110pt,130pt) -- (290pt,30pt) ;

\draw[fill=black!30] (110pt,130pt) node{}  circle  (3.5);
\draw (110pt,120pt) node  {\footnotesize $4$};


\draw[fill=black!30] (290pt,30pt) node{}  circle  (3.5);
\draw (290pt,20pt) node  {\footnotesize $4$};

\end{tikzpicture}}
    }\subfigure[$( q_{1} ,q_{2}) \ =\ ( 1,2)$]{\label{fig:Hexagonal(b)}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.6}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw[draw opacity=0][fill=pearl , rounded corners=25pt] (100pt, 150pt) rectangle (300pt, 10pt) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (100pt,80pt) -- (300pt,80pt) ;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (200pt,10pt) -- (200pt,150pt) ;

 \draw[fill=black!90] (110pt,80pt) node{}  circle  (3.5);
 \draw (110pt,70pt) node  {\footnotesize $4$};

\draw[fill=black!90] (170pt,80pt) node{}  circle  (3.5);
\draw (170pt,70pt) node  {\footnotesize $3$};

\draw[fill=black!90] (230pt,80pt) node{}  circle  (3.5);
\draw (230pt,70pt) node  {\footnotesize $2$};


\draw[fill=black!90] (290pt,80pt) node{}  circle  (3.5);
\draw (290pt,70pt) node  {\footnotesize $1$};


\draw[fill=black!90] (170pt,30pt) node{}  circle  (3.5);
\draw (170pt,20pt) node  {\footnotesize $5$};

\draw[fill=black!90] (170pt,130pt) node{}  circle  (3.5);
\draw (170pt,120pt) node  {\footnotesize $1$};

\draw[fill=black!90] (230pt,30pt) node{}  circle  (3.5);
\draw (230pt,20pt) node  {\footnotesize $4$};

\draw[fill=black!90] (230pt,130pt) node{}  circle  (3.5);
\draw (230pt,120pt) node  {\footnotesize $0$};

% \draw [-latex] [dash pattern={on 4.5pt off 4.5pt}]   (225pt,130pt)-- (175pt,130pt) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] (210pt,130pt) node  {\footnotesize $q_1$};


\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }] (225pt,130pt) .. controls (210pt,145pt) and (190pt,145pt) .. (175pt,130pt) ;

\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }] (235pt,125pt) .. controls (245pt,110pt) and (245pt,100pt) .. (235pt,85pt) ;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] (250pt,105pt) node  {\footnotesize $q_2$};


\end{tikzpicture}}
    }
    \caption{ SumComp coded Hexagonal QAM of order $8$ for two different choices of $(q_1,q_2)$. In Figure~\ref{fig:Hexagonal(a)}, $(q_1, q_2) = (2, 3)$ shows that the input value $s_k$ can have integer values between $0$ and $8$, except for $4$. Adding the value $4$ requires new constellation points on one of the gray constellation points in the dashed lines, avoiding overlaps. In Figure~\ref{fig:Hexagonal(b)}, the SumComp coded Hexagonal QAM $8$ with $(q_1, q_2) = (1, 2)$ shows that the input value $s_k$ can have integer values between $0$ and $5$. Here, the numbers $4$ and $1$ are repeated. Replacing the numbers $4$ or $1$ with any other numbers results in overlaps among the constellation points.  Note that for the repeated constellation points, every node needs to select one of the constellation points for transmission.}
    \label{fig:Hexagonal}
\end{figure}

==> Figs/Fig_PAM.tex <==
\begin{figure*}
    \centering
\definecolor{copperrose}{rgb}{0.05, 0.5, 0.06}
% \scalebox{0.85}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1]

% Text Node
\draw (0,55) node  {$x_{1}$};

% Straight Lines x1
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (15,70) -- (165,70) ;


%Shape: Ellipse x_1^3
\draw[fill=black!90] (100,70) node{}  circle  (3);

%Shape: Ellipse x_1^2
\draw[fill=black!90] (70,70) node{}  circle  (3);

%Shape: Ellipse  x_1^1

\draw[fill=black!90] (40,70) node{}  circle  (3);
%Shape: Ellipse x_1^4
\draw[fill=black!90] (130,70) node{}  circle  (3);

% Text Node
\draw (100,55) node  {\tiny $11$};
% Text Node
\draw (40,55) node  {\tiny $00$};
% Text Node
\draw (70,55) node  {\tiny $01$};
% Text Node
\draw (130,55) node  {\tiny $10$};


\draw (40,30) node [color=copperrose]  {$0$};
\draw (70,30) node [color=copperrose ]  {$1$};
\draw (100,30) node [color=copperrose ]  {$3$};
\draw (130,30) node [color=copperrose ]  {$2$};

\draw (40,90)  node {\footnotesize $x_{1}^1$};
\draw (70,90) node {\footnotesize $x_{1}^2$};
\draw (100,90) node {\footnotesize $x_{1}^3$};
\draw (130,90) node {\footnotesize $x_{1}^4$};

\draw (0,160) node  {$x_{2}$};
%Straight Lines [id:da8253732824016529] 
\draw[-latex]    (180,70) -- (265,97) ;


\draw (270,110) node {\LARGE $\bigoplus$};

%Straight Lines 
\draw [-latex]    (180,175) -- (265,123) ;

%Straight Lines 
\draw[-latex]    (285,110) -- (340,110) ;
%Straight Lines x2

\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (15,175) -- (165,175) ;


%Shape: Ellipse x_2^3
\draw[fill=black!90] (100,175) node{}  circle  (3);

%Shape: Ellipse x_2^2
\draw[fill=black!90] (70,175) node{}  circle  (3);

%Shape: Ellipse  x_2^1

\draw[fill=black!90] (40,175) node{}  circle  (3);
%Shape: Ellipse x_2^4
\draw[fill=black!90] (130,175) node{}  circle  (3);

% Text Node
\draw (100,160) node  {\tiny $11$};
% Text Node
\draw (40,160) node  {\tiny $00$};
% Text Node
\draw (70,160) node  {\tiny $01$};
% Text Node
\draw (130,160) node  {\tiny $10$};



\draw (40,135) node [color=copperrose]  {$0$};
\draw (70,135) node [color=copperrose]  {$1$};
\draw (100,135) node [color=copperrose]  {$3$};
\draw (130,135) node [color=copperrose]  {$2$};



\draw (40,195)  node {\footnotesize $x_{2}^1$};
\draw (70,195) node {\footnotesize $x_{2}^2$};
\draw (100,195) node {\footnotesize $x_{2}^3$};
\draw (130,195) node {\footnotesize $x_{2}^4$};


%Straight Lines  x1_+ x_2
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (375,110) -- (650,110) ;

%????????????????------------

%Shape: Ellipse r_1
\draw[fill=black!90] (430,110) node{}  circle  (3);
%Shape: Ellipse r_2
\draw[fill=black!90] (460,110) node{}  circle  (3);
%Shape: Ellipse  r_3
\draw[fill=black!90] (490,110) node{}  circle  (3);
%Shape: Ellipse r_4
\draw[fill=black!90] (520,110) node{}  circle  (3);
%Shape: Ellipse r_5
\draw[fill=black!90] (550,110) node{}  circle  (3);
%Shape: Ellipse r_6
\draw[fill=black!90] (580,110) node{}  circle  (3);
%Shape: Ellipse r_7
\draw[fill=black!90] (610,110) node{}  circle  (3);


\draw (430,130) node {$r_1$};
\draw (460,130) node {$r_2$};
\draw (490,130) node {$r_3$};
\draw (520,130) node {$r_4$};
\draw (550,130) node {$r_5$};
\draw (580,130) node {$r_6$};
\draw (610,130) node {$r_7$};


\draw (430,85) node [color=copperrose] {$0$};

\draw (460,85) node [color=copperrose] {$1$};




% Shape: Rectangle  
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ][dash pattern={on 0.84pt off 2.51pt}] (480,50) -- (570,50) -- (570,150) -- (480,150) -- cycle ;
% Shape: Rectangle  
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ][dash pattern={on 4.5pt off 4.5pt}] (390,160) -- (650,160) -- (650,190) -- (390,190) -- cycle ;







\draw (300,80) node {Over-the-air};










% Text Node

% Text Node
\draw (490,85) node   [color={rgb, 255:red, 208; green, 2; blue, 27 }]  {$3$};
% Text Node
\draw (520,85) node  [color={rgb, 255:red, 208; green, 2; blue, 27 } ]  {$2$};
% Text Node
\draw (610,85) node [color=copperrose  ] {$4$};

% Text Node
\draw (580,85) node  [color=copperrose ] {$5$};
% Text Node
\draw (520,60) node  [color={rgb, 255:red, 208; green, 2; blue, 27 } ]  {$4$};
% Text Node
\draw (550,85) node   [color={rgb, 255:red, 208; green, 2; blue, 27 } ]  {$3$};
% Text Node
\draw (490,60) node [color={rgb, 255:red, 208; green, 2; blue, 27 }  ]  {$2$};
% Text Node
\draw (510,15) node  [color=copperrose  ] {$f(s_{1} ,s_{2}) =s_{1} +s_{2}$};
% Text Node
\draw (550,60) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }   ]  {$6$};








% Text Node
\draw (520,175) node {$r_{3} \ =x_{1}^{1} \ +\ x_{2}^{3} \ =x_{1}^{3} \ +x_{2}^{1} = x_{1}^{2} \ +x_{2}^{2}$};
% Text Node



\draw (480,200) node [color=copperrose ]  {$3$};
% Text Node
\draw (540,200) node [color=copperrose ]  {$3$};

\draw (600,200) node [color=copperrose]  { $2$};


% Text Node
\draw (510,200) node    {$=$};
% Text Node
\draw (570,200) node    {$\neq $};


\end{tikzpicture}


% }

    
    
    \caption{  Constellation diagram showcasing the transmission of Gray-coded PAM-modulated signals by two nodes ($K=2$) with $q=4$ ($2$ bits). Destructive overlaps, depicted in red, occur when transmitting values $\{3,2,3\}$ and $\{2,4,6\}$ concurrently, demonstrating the challenges in uniquely decoding the received signals due to interference in the same channel. } 
    \label{fig:PAMGray}
\end{figure*}


==> Figs/Fig_QAMMAE.tex <==
\begin{figure*}[!t]
\centering
\subfigure[Mean function]{
    \label{fig:QAMMean}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR (dB)$},
        ylabel={${\rm MAE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=4.5cm,
        xmin=-15, xmax=24,
        ymin=1e-4, ymax=0.3,
        % xtick={-25,-20, -5, 0, 5, 10,25},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.8,0.45)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[only marks,
        color=burntsienna,
        mark=pentagon,
        mark options = {rotate = 36},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAES1]
    {Data/MAEError.dat};
    \addplot[
        color=burntsienna,
        mark=pentagon,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAET1]
    {Data/MAEError.dat};
         \addplot[only marks,
        color=darkcerulean,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAES2]
    {Data/MAEError.dat};
    \addplot[
        color=darkcerulean,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAET2]
    {Data/MAEError.dat};
    \legend{QAM $64$ (empirical), QAM $64$  (analytical),PAM $64$ (empirical), PAM $64$  (analytical) };
    \end{axis}
\end{tikzpicture}}\subfigure[Square sum function]{
    \label{fig:QAMNorm}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$\rm SNR (dB)$},
        ylabel={${\rm MAE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=4.5cm,
        xmin=-15, xmax=5,
        ymin=1e-4, ymax=1e1,
        xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.55,0.45)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
     \addplot[only marks,
        color=burntsienna,
        mark=pentagon,
        mark options = {rotate = 36},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAES4]
    {Data/MAEError.dat};
    \addplot[
        color=burntsienna,
        mark=pentagon,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAET4]
    {Data/MAEError.dat};
% ============
     \addplot[only marks,
        color=bulgarianrose,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAES3]
    {Data/MAEError.dat};
    \addplot[
        color=bulgarianrose,
        mark=star,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MAET3]
    {Data/MAEError.dat};
    \legend{QAM $64$ (empirical), QAM $64$  (analytical),QAM $256$ (empirical), QAM $256$  (analytical)};
    \end{axis}
\end{tikzpicture}

}
  \caption{ Monte Carlo evaluation of MAE of computing the mean and square norm function for $5\times10^4$ trials versus analytical results (Proposition \ref{Pr:MAE}) for digital modulation. Figure \ref{fig:QAMMean} shows both empirical and analytical MAE for QAM modulations and PAM modulation both of order  $q = 64$ in computing arithmetic mean function. Also, Figure \ref{fig:QAMNorm} shows both empirical and analytical MAE for QAM modulations of order $q = \{64, 256\}$ for computing the norm function. }
  \label{fig:SimNomo}
\end{figure*}


==> Figs/Fig_QAMMSE.tex <==
\begin{figure*}[!t]
\centering
\subfigure[QAM modulation]{
    \label{fig:SUMQAM}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm SNR (dB)}$},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=4.5cm,
        xmin=-15, xmax=10,
        ymin=5e-5, ymax=10^3,
        xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.99,0.97)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[only marks, 
        color=bazaar,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES1]
    {Data/MSEError.dat};
    \addplot[
        color=bazaar,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET1]
    {Data/MSEError.dat};
% ============
     \addplot[only marks, 
        color=burntsienna,
        mark=pentagon,
        mark options = {rotate = 36},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES2]
    {Data/MSEError.dat};
    \addplot[
        color=burntsienna,
        mark=pentagon,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET2]
    {Data/MSEError.dat};
% ============
     \addplot[ only marks,
        color=bulgarianrose,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES3]
    {Data/MSEError.dat};
    \addplot[
        color=bulgarianrose,
        mark=star,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET3]
    {Data/MSEError.dat};
    \legend{QAM $16$ (empirical),  QAM $16$ (analytical), QAM $64$ (empirical), QAM $64$ (analytical), QAM $256$ (empirical), QAM $256$ (analytical)};
    \end{axis}
\end{tikzpicture}}\subfigure[PAM modulation]{
    \label{fig:SUMPAM}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm SNR (dB)}$},
        ylabel={${\rm MSE}(\hat{f})$},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=4.5cm,
        xmin=-15, xmax=19,
        ymin=7e-3, ymax=10^4,
        xtick={-10, -5, 0, 5, 10,15},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.99,0.97)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
     \addplot[ only marks,
        color=bluebell,
        mark=+,
        mark options = {rotate = 180},
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES4]
    {Data/MSEError.dat};
    \addplot[
        color=bluebell,
        mark=x,
        line width=0.75pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET4]
    {Data/MSEError.dat};
% ============
     \addplot[ only marks,
        color=darklavender,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES5]
    {Data/MSEError.dat};
    \addplot[
        color=darklavender,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET5]
    {Data/MSEError.dat};
% ============
     \addplot[only marks,
        color=darkcerulean,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSES6]
    {Data/MSEError.dat};
    \addplot[
        color=darkcerulean,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=MSET6]
    {Data/MSEError.dat};
    \legend{PAM $16$ (empirical), PAM $16$  (analytical), PAM $32$ (empirical), PAM $32$ (analytical), PAM $64$ (empirical), PAM $64$ (analytical)};
    \end{axis}
\end{tikzpicture}

}
  \caption{Monte Carlo numerical evaluation of the MSE of computing the summation function for $5 \times 10^4$ trials versus the analytical results from Proposition \ref{Pr:MSE} for digital modulation. Figures \ref{fig:SUMQAM} and \ref{fig:SUMPAM} show both empirical and analytical MSE for QAM modulations of order $q = \{16, 64, 256\}$, and PAM modulation of order  $q = \{16, 32, 64\}$, respectively.}
  \label{fig:SumSim}
\end{figure*}

==> Figs/Fig_sysmodel.tex <==
\begin{figure*}
    \centering
\definecolor{palecgray}{rgb}{0.93, 0.94, 0.94}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


%Shape: Rectangle [id:dp8043797058478284] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,80) -- (275,80) -- (275,130) -- (85,130) -- cycle ;




% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (470pt, 130pt) rectangle (440pt, 100pt) {};
\draw (455pt,115pt) node   {$\psi(\cdot)$};

\draw [-latex]    (420pt,115pt) -- (440pt,115pt) ;


\draw[fill=palecgray , rounded corners=5pt] (420pt, 130pt) rectangle (390pt, 100pt) {};
\draw (405pt,115pt) node   {$\mathcal{D}(\cdot)$};
\draw [-latex]    (370pt,115pt) -- (390pt,115pt) ;

\draw[fill=palecgray , rounded corners=5pt] (370pt, 130pt) rectangle (340pt, 100pt) {};
\draw (355pt,115pt) node   {$\mathcal{G}_{\rho}^{-1}(\cdot)$};
\draw [-latex]    (320pt,115pt) -- (340pt,115pt) ;


\draw[fill=palecgray , rounded corners=5pt] (320pt, 130pt) rectangle (290pt, 100pt) {};
\draw (305pt,115pt) node   {$\mathcal{Q}_{\rho}(\cdot)$};
\draw [-latex]    (270pt,115pt) -- (290pt,115pt) ;

\draw   (200pt,80pt) -- (220pt,80pt) ;

\draw (260pt, 115pt) node {\LARGE $\bigoplus$};

\draw [-latex]  (470pt,115pt) -- (490pt,115pt) ;


\draw (347,105) node {$z$};

\draw [-latex]  (260pt,85pt) -- (260pt,105pt) ;


%--------------
\draw [-latex]  (220pt,80pt) -- (254pt,110pt) ;


% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (200pt, 95pt) rectangle (170pt, 65pt) {};
\draw (185pt,80pt) node   {$\mathcal{G}_{\rho}(\cdot)$};

\draw [-latex]    (150pt,80pt) -- (170pt,80pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 95pt) rectangle (120pt, 65pt) {};
\draw (135pt,80pt) node   {$\mathcal{E}(\cdot)$};
\draw [-latex]    (100pt,80pt) -- (120pt,80pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 95pt) rectangle (70pt, 65pt) {};
\draw (85pt,80pt) node   {$\varphi_1(\cdot)$};
\draw [-latex]    (50pt,80pt) -- (70pt,80pt) ;


%--------------
\draw    (200pt,150pt) -- (220pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (200pt, 165pt) rectangle (170pt, 135pt) {};
\draw (185pt,150pt) node   {$\mathcal{G}_{\rho}(\cdot)$};

\draw [-latex]    (150pt,150pt) -- (170pt,150pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 165pt) rectangle (120pt, 135pt) {};
\draw (135pt,150pt) node   {$\mathcal{E}(\cdot)$};
\draw [-latex]    (100pt,150pt) -- (120pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 165pt) rectangle (70pt, 135pt) {};
\draw (85pt,150pt) node   {$\varphi_K(\cdot)$};
\draw [-latex]    (50pt,150pt) -- (70pt,150pt) ;

%--------------
\draw [-latex]  (220pt,150pt) -- (254pt,120pt) ;




\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,175) -- (275,175) -- (275,225) -- (85,225) -- cycle ;



\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (375,125) -- (630,125) -- (630,180) -- (375,180) -- cycle ;




\draw [dashed, color=bazaar]   (114pt,40pt) -- (114pt,175pt) ;
\draw [dashed, color=bazaar]   (164pt,40pt) -- (164pt,175pt) ;




\draw [dashed, color=bazaar]   (383pt,70pt) -- (383pt,165pt) ;
\draw [dashed, color=bazaar]   (433pt,70pt) -- (433pt,165pt) ;



\draw (180,70) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_1$};



\draw (105,40) node {\scriptsize Source Encoding};
\draw (185,40) node {\scriptsize Channel Encoding};
\draw (270,40) node {\scriptsize Modulation Mapper};

\draw (75,100) node {$s_1$};
\draw (145,100) node {$c_1$};
\draw (210,100) node {$g_1$};
\draw (289,100) node {$x_1$};

\draw (75,145) node {\Large $\vdots$};
\draw (145,145) node {\Large $\vdots$};
\draw (210,145) node {\Large $\vdots$};
\draw (280,145) node {\Large $\vdots$};

\draw (75,190) node {$s_K$};
\draw (145,190) node {$c_K$};
\draw (210,190) node {$g_K$};
\draw (289,190) node {$x_K$};


\draw (180,160) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_K$};

\draw (500,115) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{D}$};

\draw (450,80) node {\scriptsize Demodulation Mapper};
\draw (545,80) node {\scriptsize Channel Decoding};
\draw (620,80) node {\scriptsize Source Decoding};


\draw (365,145) node {$r$};
\draw (435,145) node {$x$};
\draw (500,145) node {$g$};
\draw (565,145) node {$c$};
\draw (645,143) node {$\hat{f}$};






\end{tikzpicture}


    \caption{  Block diagram illustrating the complete transmission process for computing a function over the MAC with $K$ nodes. The process begins with the signals $s_{1}, s_{2}, \ldots, s_{K}$ being passed through an encoder $\mathscr{E}(\cdot)$ and decoder $\mathscr{D}{\rho}$. The modulated signals $x_{1}$, $x_{2}, \ldots x_{K}$ are then transmitted  over the MAC, leading to ${r}$ contaminated by the noise ${z}$. The received signal is ${r}$, which undergoes quantization $\mathcal{Q}(\cdot)$. Then, it is passed through an inverse function $\mathcal{G}_{\rho}^{-1}$ to obtain ${g}\in \mathbb{G}$, which is finally decoded by the decoder $\mathcal{D}(\cdot)$ and processed by function $\psi (\cdot)$ to yield the estimated function $\hat{f}$. The dashed boxes denote the Encoding region $\mathscr{E}$ and the Decoding region $\mathscr{D}$. In a standard communication system, $\varphi$, $\mathcal{E}$, and $\mathcal{G}_{\rho}$ correspond to source coding, channel encoding, and modulation mapper blocks, respectively. Similarly,  $\psi$, $\mathcal{D}$, $\mathcal{G}_{\rho}^{-1}$ corresponds to source decoding, channel decoding, and demodulation mapper blocks, respectively. } 
    \label{fig:Systemmodel}
\end{figure*}


==> Figs/GrayvsChannelSum.tex <==
\begin{figure}[t]
    \centering


\definecolor{eggshell}{rgb}{0.94, 0.92, 0.84}
\definecolor{flavescent}{rgb}{0.97, 0.91, 0.56}
\definecolor{lightapricot}{rgb}{0.99, 0.84, 0.69}
\definecolor{peach-orange}{rgb}{1.0, 0.8, 0.6}
\definecolor{peach-yellow}{rgb}{0.98, 0.87, 0.68}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.65}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1]

\draw[draw opacity=0][fill=pearl , rounded corners=25pt] (60pt, 200pt) rectangle (220pt, 10pt) {};

%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (85,155) -- (300,155) ;
%Straight Lines
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (190,265) -- (190,45) ;





\draw (190,30) node   {Gray Code};

\newcounter{ga}\setcounter{ga}{0}

\foreach \y in {145pt,110pt,75pt,40pt} {
            

           \foreach \x in {40pt,75pt,110pt,145pt} {
            
          \draw[fill=black!90] (50pt+\x,25pt+\y) node{}  circle  (3.5);
           
           \draw (50pt+\x,35pt+\y) node{\footnotesize \color{black!50} $\thega$} ;

            
            
            \stepcounter{ga};
          }
          


}






% Text Node
\draw (210,120) node  {\footnotesize $1111$};
% Text Node
\draw (260,120) node {\footnotesize $1011$};
% Text Node
\draw (260,70) node   {\footnotesize $1010$};
% Text Node
\draw (210,70) node   {\footnotesize $1110$};
% Text Node
\draw (165,70) node  {\footnotesize $0110$};
% Text Node
\draw (165,120) node {\footnotesize $0111$};
% Text Node
\draw (120,70) node   {\footnotesize $0010$};
% Text Node
\draw (120,120) node  {\footnotesize $0011$};
% Text Node
\draw (165,165) node   {\footnotesize $0101$};
% Text Node
\draw (120,165) node {\footnotesize $0001$};
% Text Node
\draw (120,210) node  {\footnotesize $0000$};
% Text Node
\draw (165,210) node  {\footnotesize $0100$};
% Text Node
\draw (210,210) node   {\footnotesize $1100$};
% Text Node
\draw (260,210) node  {\footnotesize $1000$};
% Text Node
\draw (260,165) node   {\footnotesize $1001$};
% Text Node
\draw (210,165) node  {\footnotesize $1101$};








\draw[draw opacity=0][fill=pearl, rounded corners=25pt] (250pt, 200pt) rectangle (410pt, 10pt) {};


\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ] [dash pattern={on 4.5pt off 4.5pt}]  (340,155) -- (540,155) ;
%Straight Lines 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] [dash pattern={on 4.5pt off 4.5pt}]  (440,250) -- (440,45) ;

% Text Node
\draw (445,30) node   {SumComp Code};



\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] [dash pattern={on 0.84pt off 2.51pt}]  (375,90) -- (515,135) ;


\draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ] [dash pattern={on 0.84pt off 2.51pt}]  (375,135) -- (520,180) ;
%Straight Lines [id:da6726203771321384] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }] [dash pattern={on 0.84pt off 2.51pt}]  (375,180) -- (515,225) ;





\newcounter{ca}\setcounter{ca}{0}

\foreach \y in {145pt,110pt,75pt,40pt} {
            
         \draw[-latex,color={rgb, 255:red, 74; green, 144; blue, 226 }] (375,\y+25pt) -- (530,\y+25pt);

           \foreach \x in {40pt,75pt,110pt,145pt} {
            
          \draw[fill=black!90] (240pt+\x,25pt+\y) node{}  circle  (3.5);
           
           \draw (240pt+\x,35pt+\y) node{\footnotesize $\theca$} ;
           \stepcounter{ca};
          }
          


}







% Text Node
\draw (465,120) node  {\color{black!50} \footnotesize $1010$};
% Text Node
\draw (510,120) node {\color{black!50}  \footnotesize$1011$};
% Text Node
\draw (510,70) node  {\color{black!50} \footnotesize$1111$};
% Text Node
\draw (465,70) node  {\color{black!50} \footnotesize$1110$};
% Text Node
\draw (420,70) node  {\color{black!50} \footnotesize$1101$};
% Text Nod
\draw (420,120) node  {\color{black!50} \footnotesize$1001$};
% Text Node
\draw (375,70) node  {\color{black!50} \footnotesize$1100$};
% Text Node
\draw (375,120) node {\color{black!50} \footnotesize$1000$};
% Text Node
\draw (420,165) node  {\color{black!50} \footnotesize$0101$};
% Text Node
\draw (375,165) node  {\color{black!50} \footnotesize$0100$};
% Text Node
\draw (375,210) node {\color{black!50} \footnotesize$0000$};
% Text Node
\draw (420,210) node  {\color{black!50} \footnotesize$0001$};
% Text Node
\draw (465,210) node  {\color{black!50} \footnotesize$0010$};
% Text Node
\draw (510,210) node  {\color{black!50} \footnotesize$0011$};
% Text Node
\draw (510,165) node  {\color{black!50} \footnotesize$0111$};
% Text Node
\draw (465,165) node  {\color{black!50} \footnotesize$0110$};


% Text Node
\draw (395,255) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 } ]  {$1$};
% Text Node
\draw (350,200) node [font=\footnotesize, color={rgb, 255:red, 74; green, 144; blue, 226 }]  {$4$};


%Curve Lines [id:da019463884484939742] 
\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }]   (375,225) .. controls (355,215) and (360,190) .. (374.45,179.61) ;


%Curve Lines [id:da3665766972536191] 
\draw [-latex, color={rgb, 255:red, 74; green, 144; blue, 226 }]   (375,225) .. controls (380,245) and (405,250) .. (420,225) ;




\end{tikzpicture}}



    
    \caption{Gray code vs SumComp code  for QAM $16$ modulation with $(q_1,q_2) = (1,4)$.}
    \label{fig:GrayCode}
\end{figure}
